SoftREU: Differentiable and Numerically Stable Revisable Evidence Updates

Revisable Evidence Update (REU) lifts Bayesian conditioning into $(\mathbb{Z}\times\mathbb{R})^{\Omega}$ with masked softmax readout, separating zero multiplicity $n_z$ from positive log mass $b_z$ so named evidence can be withdrawn and blocked support can recover. Embedding REU in a learned memory system raises three obstacles: hard zero masks block gradients and return $\bot$ under total contradiction, log-domain subtraction suffers catastrophic cancellation in binary64, and addressing gradients must respect discrete commit authorization. We introduce SoftREU under a unified ledger invariant. First, $p_\beta = \mathrm{softmax}(b - \beta n)$ uniquely minimizes a conflict-penalized variational free energy, converges exponentially to exact REU as $\beta \to \infty$ on consistent ledgers, concentrates on minimum-conflict worlds under zero mass, and obeys a tight $\tanh(\epsilon/2)$ total-variation bound under log-sum perturbations uniformly over $\beta > 0$; for smooth factor encodings, $\epsilon \ge e^{-\beta}$ characterizes score monotonicity. Second, a subtraction-free segment tree updates slots in $O(|\Omega|\log H)$ additions, matches a fixed-tree rebuild bitwise without withdrawal drift, supports atomic block deltas, and folds immutable records into the base aggregate with explicit rounding and total-variation bounds. Third, comparing commit-gated straight-through (ST) updates against the exact gradient of expected committed loss, we prove a Popoviciu curvature remainder and sign-agreement test, and construct a positive-support, exact-arithmetic witness where deterministic and sampled ST updates both point uphill while a later withdrawal flips branch preference. Ancillary scripts verify all bounds, binary64 stability, exact-rational protocol and ST witnesses, $O(|\Omega|\log H)$ scaling to $H = 16,384$, and a binary-channel fit on fixed zero-masked ledgers.

==> figure_src/softreu-arch.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,
  stage/.style={smallbox,text width=3.55cm,minimum height=1.38cm},
  inputstage/.style={smallbox,fill=Sand,text width=3.55cm,minimum height=1.00cm},
  grad/.style={-{Latex[length=2.1mm,width=1.5mm]},line width=0.85pt,dashed,draw=Purple},
  lbl/.style={font=\sffamily\scriptsize,text=Slate,align=center}]

\node[inputstage] (obs) at (0, 2.10)
  {\textbf{Learned channels \& cues}\\$B_\theta,\, C_\theta,\ w_\phi(a\mid\xi)$};

\node[stage,fill=Ice] (rec) at (0, 0)
  {\textbf{Record layer $\pi_{\mathrm{rec}}$}\\discrete handle $i$, gen.\ $\nu_i$,\\grant check \& $\Seal(i)$};

\node[stage,fill=Mint] (tree) at (5.45, 0)
  {\textbf{Segment-tree kernel}\\$O(\log H)$ additions per\\world with fixed tree order};

\node[stage,fill=Lavender] (read) at (10.9, 0)
  {\textbf{Tempered $\SoftRead_{q,\beta}$}\\$p_\beta = \operatorname{softmax}(b-\beta n)$\\$\beta\to\infty$: exact / min-conflict};

\node[inputstage,fill=Fog] (loss) at (10.9, 2.10)
  {\textbf{Training loss / Decision}\\$\mathcal{L}(p_{q,\beta}, y^*)$ or $\arg\min_a \mathbb{E}[L]$};

\draw[flow] (obs) -- node[lbl,right,xshift=1pt] {factors /\\proposals} (rec);
\draw[flow] (rec) -- node[lbl,above,yshift=2pt] {slot $(i, E'_i)$\\or block $\Delta_{\mathcal B}$} (tree);
\draw[flow] (tree) -- node[lbl,above,yshift=2pt] {root\\$(n_z, b_z)$} (read);
\draw[flow] (read) -- node[lbl,right,xshift=1pt] {$p_{q,\beta}$} (loss);

\draw[grad] (loss.west) -- node[lbl,above,yshift=2pt,text=Purple] {Commit-gated STE gradients ($\partial \mathcal{L}/\partial b,\ \partial \mathcal{L}/\partial n$)} (obs.east);

\end{tikzpicture}

